ForgeKernel: Self-Evolving Kernels Catching and Surpassing Experts and Agents

Purpose-built kernel agents can write high-performance GPU kernels, but existing systems generally lack cross-run knowledge accumulation and architectural evolution. Each run starts from the same initial knowledge, and later iterations largely optimize within an architecture fixed early in the search. We present ForgeKernel, a kernel-generation system that accumulates and reuses knowledge across runs while enabling continued evolution of kernel architectures. It analyzes the hardware behavior of a high-performance reference and distills validated architectural decisions into reusable knowledge of hardware mechanisms rather than imitating source code. It then seals a kernel that passes correctness and performance validation and uses it as the reference for the next optimization run, enabling architectural decisions to be revisited. Across 27 operators and 29 input configurations on NVIDIA Hopper and Blackwell GPUs, ForgeKernel matches or beats its expert reference on 25 configurations, with a geometric-mean performance gain of 10%. On Ascend 910C, it outperforms the per-operator public best on the public case set of all 8 level-4 operators in the CANN-Bench Season 1 final leaderboard, with a geometric-mean gain of 25.1%, while its full-suite submission ranks first on the A3 leaderboard. As of 2026-10-30, public submissions generated by ForgeKernel rank first on all three CANN-Bench 2.0 solution leaderboards (Ascend 910C, 950DT, and 950PR) and on the SOL-ExecBench FlashInfer-Bench track.

==> generated/ascend_fig.tex <==
% AUTO-GENERATED by scripts/gen_figures.py -- edit data/*.csv instead.
\begin{tikzpicture}
\begin{axis}[
  fkgainbar, width=0.50\columnwidth, y=13pt,
  title={Ascend \AscendHw{}},
  title style={font=\scriptsize\bfseries, anchor=south west, at={(0,1)}, yshift=2pt},
  ymin=-0.7, ymax=9.6,
  xmin=-4, xmax=62, xtick={0,20,40,60},
  xlabel={Gain over the public best},
  ytick={0,1,2,3,4,5,6,7,9},
  yticklabels={{GQA},{GMM-SwiGLU-Quant},{GRU},{LSTM},{MHA},{MLA},{MLA-Prolog},{SparseFA},{\textbf{Geo. mean}}},
]
\draw[fkInk, semithick] (axis cs:0,-0.7) -- (axis cs:0,9.6);
\addplot[draw=none, fill=fkGain, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west}]
  coordinates {(41.8,0) [+41.8\%] (32.2,1) [+32.2\%] (44.83,2) [+44.8\%] (9.756,3) [+9.8\%] (26.24,4) [+26.2\%] (12.44,5) [+12.4\%] (10.08,6) [+10.1\%] (28.5,7) [+28.5\%] (25.06,9) [+25.1\%]};
\end{axis}
\end{tikzpicture}


==> generated/results_fig.tex <==
% AUTO-GENERATED by scripts/gen_figures.py -- edit data/*.csv instead.
\begin{tikzpicture}
\begin{groupplot}[
  fkgainbar, width=0.52\columnwidth, y=13pt,
  group style={group size=1 by 2, vertical sep=22pt,
               xlabels at=edge bottom, xticklabels at=edge bottom},
  xmin=-9, xmax=14, xtick={-4,0,4,8},
  xlabel={Gain over the sealed expert library},
]
\nextgroupplot[
  title={Hopper H100},
  title style={font=\scriptsize\bfseries, anchor=south west, at={(0,1)}, yshift=2pt},
  ymin=-0.8, ymax=22.6,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
  yticklabels={{\textbf{Attention}},{GQA fwd (16:1)},{MHA bwd},{GQA bwd (8:1)},{\textbf{GEMM}},{FP8 GEMM},{FP8 grouped GEMM},{FP16 GEMM},{\textbf{Convolution}},{Conv2D fwd},{Conv2D weight grad},{Conv2D input grad},{Conv3D fwd},{\textbf{DSA chain}},{DSA indexer fwd},{DSA indexer top-k},{DSA sparse attn fwd},{DSA sparse attn bwd},{DSA score recompute},{DSA indexer bwd},{\textbf{GDN}},{GDN prefill fwd},{GDN prefill bwd}},
]
\draw[fkInk, semithick] (axis cs:0,-0.8) -- (axis cs:0,22.6);
\addplot[draw=none, fill=fkGain, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west}]
  coordinates {(0.32,1) [+0.3\%] (5.13,2) [+5.1\%] (2.71,3) [+2.7\%] (0.79,5) [+0.8\%] (0.3,6) [+0.3\%] (0.91,7) [+0.9\%] (0.99,10) [+1.0\%] (0.71,11) [+0.7\%] (7.57,12) [+7.6\%] (2.93,14) [+2.9\%] (2.21,15) [+2.2\%] (1.43,17) [+1.4\%] (6.19,18) [+6.2\%] (2.48,19) [+2.5\%] (1.1,22) [+1.1\%]};
\addplot[draw=none, fill=fkLoss, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=east}]
  coordinates {(-0.5,9) [$-$0.5\%] (-0.5,16) [$-$0.5\%] (-0.24,21) [$-$0.2\%]};
\nextgroupplot[
  title={Blackwell B200},
  title style={font=\scriptsize\bfseries, anchor=south west, at={(0,1)}, yshift=2pt},
  ymin=-0.8, ymax=5.6,
  ytick={0,1,2,3,4,5},
  yticklabels={{\textbf{Attention}},{MHA bwd},{MLA prefill (sparse)},{Attn + RoPE + cast},{\textbf{GEMM}},{FP4 grouped GEMM}},
]
\draw[fkInk, semithick] (axis cs:0,-0.8) -- (axis cs:0,5.6);
\addplot[draw=none, fill=fkGain, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west}]
  coordinates {(2.52,1) [+2.5\%] (0,3) [+0.0\%] (0.55,5) [+0.6\%]};
\addplot[draw=none, fill=fkLoss, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=east}]
  coordinates {(-1.35,2) [$-$1.3\%]};
\end{groupplot}
\end{tikzpicture}


==> generated/systems_fig.tex <==
% AUTO-GENERATED by scripts/gen_figures.py -- edit data/*.csv instead.
\begin{tikzpicture}
\begin{axis}[
  fkgainbar, width=0.44\columnwidth, y=13pt,
  ymin=-0.8, ymax=8.6,
  xmin=-14, xmax=200, xtick={0,50,100,150},
  xlabel={Gain over the sealed system kernel},
  ytick={0,1,2,3,4,5,6,7,8},
  yticklabels={{\makebox[0.32\columnwidth][l]{\textbf{Hopper H100}}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{\textbf{Ref.}}}},{\makebox[0.32\columnwidth][l]{GQA decode (paged)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{K-Search}}},{\makebox[0.32\columnwidth][l]{MLA decode (paged)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{K-Search}}},{\makebox[0.32\columnwidth][l]{MLA prefill (paged)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{K-Search}}},{\makebox[0.32\columnwidth][l]{TriMul}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{K-Search}}},{\makebox[0.32\columnwidth][l]{\textbf{Blackwell B200}}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{\textbf{Ref.}}}},{\makebox[0.32\columnwidth][l]{DSA sparse attn (paged)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{KDA}}},{\makebox[0.32\columnwidth][l]{GDN prefill (varlen)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{KDA}}},{\makebox[0.32\columnwidth][l]{KDA prefill (recurrent)}\hspace{4pt}\makebox[0.12\columnwidth][l]{\fontsize{6.5}{8}\selectfont\textcolor{black!55}{CAKE}}}},
]
\draw[fkInk, semithick] (axis cs:0,-0.8) -- (axis cs:0,8.6);
\addplot[draw=none, fill=fkGain, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west}]
  coordinates {(24.47,1) [+24.5\%] (170.6,2) [+170.6\%] (146.1,3) [+146.1\%] (8.71,4) [+8.7\%] (7.03,6) [+7.0\%] (5.82,7) [+5.8\%] (0.37,8) [+0.4\%]};
\addplot[draw=none, fill=fkLoss, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=east}]
  coordinates {};
\end{axis}
\end{tikzpicture}

